CD Tools -- Condensed Detachment and Structure Generating Theorem Proving (System Description)

CD Tools is a Prolog library for experimenting with condensed detachment in first-order ATP, which puts a recent formal view centered around proof structures into practice. From the viewpoint of first-order ATP, condensed detachment offers a setting that is relatively simple but with essential features and serious applications, making it attractive as a basis for developing and evaluating novel techniques. CD Tools includes specialized provers based on the enumeration of proof structures. We focus here on one of these, SGCD, which permits to blend goal- and axiom-driven proof search in particularly flexible ways. In purely goal-driven configurations it acts similarly to a prover of the clausal tableaux or connection method family. In blended configurations its performance is much stronger, close to state-of-the-art provers, while emitting relatively short proofs. Experiments show characteristics and application possibilities of the structure generating approach realized by that prover. For a historic problem often studied in ATP it produced a new proof that is much shorter than any known one.

==> dg/dg_luk_22.tex <==
\begin{tikzpicture}[>={Stealth[scale=1.2]},line join=bevel,]
  \pgfsetlinewidth{1bp}
%%
\pgfsetcolor{black}
  % Edge: node_8 -> node_2
  \draw [->] (563.81bp,1080.5bp) .. controls (568.08bp,1062.2bp) and (572.84bp,1032.7bp)  .. (567.0bp,1008.0bp) .. controls (564.57bp,997.7bp) and (559.86bp,987.13bp)  .. (550.08bp,969.33bp);
  % Edge: node_20 -> node_21
  \draw [->] (297.6bp,144.57bp) .. controls (299.75bp,136.41bp) and (302.37bp,126.49bp)  .. (307.38bp,107.52bp);
  % Edge: node_13 -> node_14
  \draw [->] (145.6bp,648.57bp) .. controls (147.75bp,640.41bp) and (150.37bp,630.49bp)  .. (155.38bp,611.52bp);
  % Edge: node_16 -> node_17
  \draw [->] (369.0bp,431.83bp) .. controls (369.0bp,424.13bp) and (369.0bp,414.97bp)  .. (369.0bp,396.41bp);
  % Edge: node_2 -> 1
  \draw [->] (541.66bp,935.83bp) .. controls (544.0bp,908.54bp) and (548.0bp,855.32bp)  .. (548.0bp,810.0bp) .. controls (548.0bp,810.0bp) and (548.0bp,810.0bp)  .. (548.0bp,162.0bp) .. controls (548.0bp,81.679bp) and (438.82bp,40.384bp)  .. (376.22bp,22.391bp);
  % Edge: node_16 -> 1
  \draw [->] (380.32bp,435.83bp) .. controls (398.95bp,411.05bp) and (434.0bp,357.57bp)  .. (434.0bp,306.0bp) .. controls (434.0bp,306.0bp) and (434.0bp,306.0bp)  .. (434.0bp,162.0bp) .. controls (434.0bp,116.66bp) and (404.16bp,71.6bp)  .. (375.25bp,36.381bp);
  % Edge: node_18 -> 1
  \draw [->] (350.5bp,287.98bp) .. controls (351.85bp,239.29bp) and (355.59bp,104.8bp)  .. (357.5bp,36.009bp);
  % Edge: node_19 -> node_20
  \draw [->] (293.0bp,215.83bp) .. controls (293.0bp,208.13bp) and (293.0bp,198.97bp)  .. (293.0bp,180.41bp);
  % Edge: node_10 -> node_11
  \draw [->] (493.57bp,866.02bp) .. controls (488.75bp,856.89bp) and (482.59bp,845.23bp)  .. (472.41bp,825.93bp);
  % Edge: node_0 -> 1
  \draw [->] (719.65bp,1584.4bp) .. controls (726.38bp,1557.4bp) and (738.0bp,1504.1bp)  .. (738.0bp,1458.0bp) .. controls (738.0bp,1458.0bp) and (738.0bp,1458.0bp)  .. (738.0bp,162.0bp) .. controls (738.0bp,112.92bp) and (715.56bp,98.111bp)  .. (674.0bp,72.0bp) .. controls (626.02bp,41.857bp) and (454.47bp,25.503bp)  .. (376.24bp,19.294bp);
  % Edge: node_9 -> 1
  \draw [->] (549.14bp,1010.4bp) .. controls (554.98bp,999.86bp) and (562.3bp,985.46bp)  .. (567.0bp,972.0bp) .. controls (580.47bp,933.4bp) and (586.0bp,922.88bp)  .. (586.0bp,882.0bp) .. controls (586.0bp,882.0bp) and (586.0bp,882.0bp)  .. (586.0bp,162.0bp) .. controls (586.0bp,68.59bp) and (447.51bp,33.314bp)  .. (376.27bp,20.565bp);
  % Edge: node_1 -> 1
  \draw [->] (540.76bp,1169.0bp) .. controls (448.55bp,1163.4bp) and (38.0bp,1132.6bp)  .. (38.0bp,1026.0bp) .. controls (38.0bp,1026.0bp) and (38.0bp,1026.0bp)  .. (38.0bp,162.0bp) .. controls (38.0bp,116.87bp) and (48.87bp,99.036bp)  .. (85.0bp,72.0bp) .. controls (123.59bp,43.123bp) and (267.86bp,26.457bp)  .. (339.83bp,19.553bp);
  % Edge: node_0 -> node_3
  \draw [->] (709.43bp,1584.6bp) .. controls (706.78bp,1576.3bp) and (703.54bp,1566.1bp)  .. (697.52bp,1547.3bp);
  % Edge: node_7 -> node_1
  \draw [->] (553.16bp,1224.9bp) .. controls (552.3bp,1216.8bp) and (552.05bp,1206.9bp)  .. (553.12bp,1187.4bp);
  % Edge: node_7 -> node_1
  \draw [->] (564.84bp,1224.9bp) .. controls (565.7bp,1216.8bp) and (565.95bp,1206.9bp)  .. (564.88bp,1187.4bp);
  % Edge: node_12 -> node_13
  \draw [->] (141.0bp,719.83bp) .. controls (141.0bp,712.13bp) and (141.0bp,702.97bp)  .. (141.0bp,684.41bp);
  % Edge: node_15 -> 1
  \draw [->] (196.34bp,503.83bp) .. controls (194.0bp,476.54bp) and (190.0bp,423.32bp)  .. (190.0bp,378.0bp) .. controls (190.0bp,378.0bp) and (190.0bp,378.0bp)  .. (190.0bp,162.0bp) .. controls (190.0bp,89.017bp) and (282.53bp,45.051bp)  .. (339.7bp,23.821bp);
  % Edge: node_8 -> node_9
  \draw [->] (554.4bp,1080.6bp) .. controls (552.25bp,1072.4bp) and (549.63bp,1062.5bp)  .. (544.62bp,1043.5bp);
  % Edge: node_6 -> 1
  \draw [->,dashed] (586.65bp,1298.1bp) .. controls (599.98bp,1272.1bp) and (624.0bp,1218.6bp)  .. (624.0bp,1170.0bp) .. controls (624.0bp,1170.0bp) and (624.0bp,1170.0bp)  .. (624.0bp,162.0bp) .. controls (624.0bp,54.83bp) and (454.95bp,27.016bp)  .. (376.28bp,19.21bp);
  % Edge: node_6 -> node_7
  \draw [->] (573.4bp,1296.6bp) .. controls (571.25bp,1288.4bp) and (568.63bp,1278.5bp)  .. (563.62bp,1259.5bp);
  % Edge: node_15 -> node_16
  \draw [->] (214.71bp,514.97bp) .. controls (244.59bp,502.38bp) and (307.38bp,475.94bp)  .. (352.22bp,457.06bp);
  % Edge: node_14 -> 1
  \draw [->] (158.34bp,575.83bp) .. controls (156.0bp,548.54bp) and (152.0bp,495.32bp)  .. (152.0bp,450.0bp) .. controls (152.0bp,450.0bp) and (152.0bp,450.0bp)  .. (152.0bp,162.0bp) .. controls (152.0bp,115.12bp) and (170.63bp,101.58bp)  .. (207.0bp,72.0bp) .. controls (243.29bp,42.485bp) and (296.98bp,28.452bp)  .. (339.81bp,20.494bp);
  % Edge: node_5 -> 1
  \draw [->] (559.75bp,1385.5bp) .. controls (461.5bp,1382.2bp) and (0.0bp,1360.3bp)  .. (0.0bp,1242.0bp) .. controls (0.0bp,1242.0bp) and (0.0bp,1242.0bp)  .. (0.0bp,162.0bp) .. controls (0.0bp,117.08bp) and (9.8304bp,98.641bp)  .. (46.0bp,72.0bp) .. controls (91.06bp,38.811bp) and (261.81bp,24.256bp)  .. (339.8bp,19.041bp);
  % Edge: node_14 -> node_15
  \draw [->] (168.43bp,578.02bp) .. controls (173.25bp,568.89bp) and (179.41bp,557.23bp)  .. (189.59bp,537.93bp);
  % Edge: node_11 -> node_12
  \draw [->] (446.17bp,806.03bp) .. controls (392.68bp,794.1bp) and (233.25bp,758.56bp)  .. (158.77bp,741.96bp);
  % Edge: node_20 -> 1
  \draw [->] (286.38bp,145.07bp) .. controls (280.12bp,126.19bp) and (273.28bp,95.252bp)  .. (285.0bp,72.0bp) .. controls (290.12bp,61.853bp) and (312.62bp,46.009bp)  .. (339.81bp,28.78bp);
  % Edge: node_17 -> node_18
  \draw [->] (364.4bp,360.57bp) .. controls (362.25bp,352.41bp) and (359.63bp,342.49bp)  .. (354.62bp,323.52bp);
  % Edge: node_13 -> 1
  \draw [->] (135.54bp,648.46bp) .. controls (127.65bp,621.55bp) and (114.0bp,568.29bp)  .. (114.0bp,522.0bp) .. controls (114.0bp,522.0bp) and (114.0bp,522.0bp)  .. (114.0bp,162.0bp) .. controls (114.0bp,116.02bp) and (128.79bp,100.33bp)  .. (165.0bp,72.0bp) .. controls (190.79bp,51.815bp) and (283.03bp,32.114bp)  .. (339.87bp,21.245bp);
  % Edge: node_4 -> 1
  \draw [->] (655.66bp,1439.8bp) .. controls (658.0bp,1412.5bp) and (662.0bp,1359.3bp)  .. (662.0bp,1314.0bp) .. controls (662.0bp,1314.0bp) and (662.0bp,1314.0bp)  .. (662.0bp,162.0bp) .. controls (662.0bp,114.17bp) and (642.37bp,99.153bp)  .. (603.0bp,72.0bp) .. controls (567.88bp,47.783bp) and (443.07bp,29.011bp)  .. (376.31bp,20.225bp);
  % Edge: node_21 -> 1
  \draw [->] (317.26bp,72.571bp) .. controls (321.8bp,64.095bp) and (328.2bp,53.728bp)  .. (340.55bp,36.021bp);
  % Edge: node_21 -> 1
  \draw [->] (325.28bp,77.459bp) .. controls (332.33bp,68.519bp) and (340.66bp,56.162bp)  .. (352.4bp,36.064bp);
  % Edge: node_11 -> 1
  \draw [->] (465.66bp,791.83bp) .. controls (468.0bp,764.54bp) and (472.0bp,711.32bp)  .. (472.0bp,666.0bp) .. controls (472.0bp,666.0bp) and (472.0bp,666.0bp)  .. (472.0bp,162.0bp) .. controls (472.0bp,105.95bp) and (418.25bp,58.975bp)  .. (376.06bp,29.189bp);
  % Edge: node_3 -> node_4
  \draw [->] (683.57bp,1514.0bp) .. controls (678.75bp,1504.9bp) and (672.59bp,1493.2bp)  .. (662.41bp,1473.9bp);
  % Edge: node_18 -> node_19
  \draw [->] (338.74bp,291.78bp) .. controls (330.7bp,281.62bp) and (319.72bp,267.76bp)  .. (304.24bp,248.2bp);
  % Edge: node_2 -> node_10
  \draw [->] (531.57bp,938.02bp) .. controls (526.75bp,928.89bp) and (520.59bp,917.23bp)  .. (510.41bp,897.93bp);
  % Edge: node_1 -> node_8
  \draw [->] (559.0bp,1151.8bp) .. controls (559.0bp,1144.1bp) and (559.0bp,1135.0bp)  .. (559.0bp,1116.4bp);
  % Edge: node_12 -> 1
  \draw [->] (129.68bp,723.83bp) .. controls (111.05bp,699.05bp) and (76.0bp,645.57bp)  .. (76.0bp,594.0bp) .. controls (76.0bp,594.0bp) and (76.0bp,594.0bp)  .. (76.0bp,162.0bp) .. controls (76.0bp,116.67bp) and (88.016bp,99.573bp)  .. (124.0bp,72.0bp) .. controls (156.19bp,47.335bp) and (274.58bp,28.974bp)  .. (339.68bp,20.247bp);
  % Edge: node_5 -> node_6
  \draw [->] (578.0bp,1367.8bp) .. controls (578.0bp,1360.1bp) and (578.0bp,1351.0bp)  .. (578.0bp,1332.4bp);
  % Edge: node_9 -> node_2
  \draw [->] (540.0bp,1007.8bp) .. controls (540.0bp,1000.1bp) and (540.0bp,990.97bp)  .. (540.0bp,972.41bp);
  % Edge: node_3 -> 1
  \draw [->,dashed] (693.66bp,1511.8bp) .. controls (696.0bp,1484.5bp) and (700.0bp,1431.3bp)  .. (700.0bp,1386.0bp) .. controls (700.0bp,1386.0bp) and (700.0bp,1386.0bp)  .. (700.0bp,162.0bp) .. controls (700.0bp,113.43bp) and (678.65bp,98.58bp)  .. (638.0bp,72.0bp) .. controls (596.57bp,44.91bp) and (448.98bp,27.19bp)  .. (376.08bp,19.692bp);
  % Edge: node_17 -> 1
  \draw [->,dashed] (374.46bp,360.46bp) .. controls (382.35bp,333.55bp) and (396.0bp,280.29bp)  .. (396.0bp,234.0bp) .. controls (396.0bp,234.0bp) and (396.0bp,234.0bp)  .. (396.0bp,162.0bp) .. controls (396.0bp,120.37bp) and (380.97bp,74.14bp)  .. (366.06bp,36.233bp);
  % Edge: node_10 -> 1
  \draw [->,dashed] (503.66bp,863.83bp) .. controls (506.0bp,836.54bp) and (510.0bp,783.32bp)  .. (510.0bp,738.0bp) .. controls (510.0bp,738.0bp) and (510.0bp,738.0bp)  .. (510.0bp,162.0bp) .. controls (510.0bp,94.072bp) and (429.01bp,48.585bp)  .. (376.03bp,24.967bp);
  % Edge: node_19 -> 1
  \draw [->] (282.92bp,218.67bp) .. controls (276.69bp,208.25bp) and (269.28bp,193.87bp)  .. (266.0bp,180.0bp) .. controls (254.93bp,133.12bp) and (249.45bp,112.83bp)  .. (275.0bp,72.0bp) .. controls (287.81bp,51.524bp) and (311.57bp,37.258bp)  .. (339.7bp,24.504bp);
  % Edge: node_4 -> node_5
  \draw [->] (640.76bp,1445.5bp) .. controls (629.1bp,1434.4bp) and (611.93bp,1418.1bp)  .. (591.09bp,1398.4bp);
  % Node: node_20
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (293.0bp,162.0bp) ellipse (18.0bp and 18.0bp);
  \draw (293.0bp,162.0bp) node[font=\LARGE] {3};
\end{scope}
  % Node: node_21
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (312.0bp,90.0bp) ellipse (18.0bp and 18.0bp);
  \draw (312.0bp,90.0bp) node[font=\LARGE] {2};
\end{scope}
  % Node: 1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (376.0bp,36.0bp) -- (340.0bp,36.0bp) -- (340.0bp,0.0bp) -- (376.0bp,0.0bp) -- cycle;
  \draw (358.0bp,18.0bp) node[font=\LARGE] {1};
\end{scope}
  % Node: node_9
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (540.0bp,1026.0bp) ellipse (18.0bp and 18.0bp);
  \draw (540.0bp,1026.0bp) node[font=\LARGE] {};
\end{scope}
  % Node: node_8
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (559.0bp,1098.0bp) ellipse (18.0bp and 18.0bp);
  \draw (559.0bp,1098.0bp) node[font=\LARGE] {};
\end{scope}
  % Node: node_7
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (559.0bp,1242.0bp) ellipse (18.0bp and 18.0bp);
  \draw (559.0bp,1242.0bp) node[font=\LARGE] {};
\end{scope}
  % Node: node_6
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (578.0bp,1314.0bp) ellipse (18.0bp and 18.0bp);
  \draw (578.0bp,1314.0bp) node[font=\LARGE] {};
\end{scope}
  % Node: node_5
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (578.0bp,1386.0bp) ellipse (18.0bp and 18.0bp);
  \draw (578.0bp,1386.0bp) node[font=\LARGE] {};
\end{scope}
  % Node: node_4
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (654.0bp,1458.0bp) ellipse (18.0bp and 18.0bp);
  \draw (654.0bp,1458.0bp) node[font=\LARGE] {};
\end{scope}
  % Node: node_3
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (692.0bp,1530.0bp) ellipse (18.0bp and 18.0bp);
  \draw (692.0bp,1530.0bp) node[font=\LARGE] {};
\end{scope}
  % Node: node_2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (540.0bp,954.0bp) ellipse (18.0bp and 18.0bp);
  \draw (540.0bp,954.0bp) node[font=\LARGE] {4};
\end{scope}
  % Node: node_1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (559.0bp,1170.0bp) ellipse (18.0bp and 18.0bp);
  \draw (559.0bp,1170.0bp) node[font=\LARGE] {5};
\end{scope}
  % Node: node_0
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (715.0bp,1602.0bp) ellipse (18.0bp and 18.0bp);
  \draw (715.0bp,1602.0bp) node[font=\LARGE] {7};
\end{scope}
  % Node: node_19
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (293.0bp,234.0bp) ellipse (18.0bp and 18.0bp);
  \draw (293.0bp,234.0bp) node[font=\LARGE] {};
\end{scope}
  % Node: node_18
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (350.0bp,306.0bp) ellipse (18.0bp and 18.0bp);
  \draw (350.0bp,306.0bp) node[font=\LARGE] {};
\end{scope}
  % Node: node_17
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (369.0bp,378.0bp) ellipse (18.0bp and 18.0bp);
  \draw (369.0bp,378.0bp) node[font=\LARGE] {};
\end{scope}
  % Node: node_16
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (369.0bp,450.0bp) ellipse (18.0bp and 18.0bp);
  \draw (369.0bp,450.0bp) node[font=\LARGE] {};
\end{scope}
  % Node: node_15
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (198.0bp,522.0bp) ellipse (18.0bp and 18.0bp);
  \draw (198.0bp,522.0bp) node[font=\LARGE] {};
\end{scope}
  % Node: node_14
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (160.0bp,594.0bp) ellipse (18.0bp and 18.0bp);
  \draw (160.0bp,594.0bp) node[font=\LARGE] {};
\end{scope}
  % Node: node_13
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (141.0bp,666.0bp) ellipse (18.0bp and 18.0bp);
  \draw (141.0bp,666.0bp) node[font=\LARGE] {};
\end{scope}
  % Node: node_12
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (141.0bp,738.0bp) ellipse (18.0bp and 18.0bp);
  \draw (141.0bp,738.0bp) node[font=\LARGE] {};
\end{scope}
  % Node: node_11
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (464.0bp,810.0bp) ellipse (18.0bp and 18.0bp);
  \draw (464.0bp,810.0bp) node[font=\LARGE] {};
\end{scope}
  % Node: node_10
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (502.0bp,882.0bp) ellipse (18.0bp and 18.0bp);
  \draw (502.0bp,882.0bp) node[font=\LARGE] {};
\end{scope}
%
\end{tikzpicture}





==> dg/luk_lcl038_compressed_nonums.tex <==
% \documentclass{article}
% \usepackage[x11names, svgnames, rgb]{xcolor}
% \usepackage[utf8]{inputenc}
% \usepackage{tikz}
% \usetikzlibrary{matrix,snakes,arrows,shapes,positioning,arrows.meta,shapes.geometric}
% \usepackage{amsmath}
% \usepackage{bm}
% \renewcommand{\c}[1]{\bm{\mathsf{#1}}}
% \newcommand{\begindg}{\begin{tikzpicture}[>={Stealth[scale=1.2]},line join=bevel,]}
% %
% %
% 
% %
% 
% %
% 
% \begin{document}
% \pagestyle{empty}
% %
% %([yshift={-\ht\strutbox}]current bounding box.north)}
% %
% \enlargethispage{10cm}
% % Start of code
% % \begin{tikzpicture}[anchor=mid,>=latex',line join=bevel,]
% \vspace*{-4cm}
% \scalebox{0.65}{
%   %\begin{tikzpicture}[>=latex',line join=bevel,]
%\begin{tikzpicture}[>={Stealth[scale=1.2]},line
%join=bevel,baseline={([yshift={-\ht\strutbox}]current bounding box.north)},]
\begin{tikzpicture}[>={Stealth[scale=1.2]},line join=bevel,baseline={([yshift=4cm] current bounding box.center)},]
% \begindg
  \pgfsetlinewidth{1bp}
%%
\pgfsetcolor{black}
  % Edge: node_7 -> node_2
  \draw [->] (82.757bp,935.82bp) .. controls (80.999bp,908.52bp) and (78.0bp,855.29bp)  .. (78.0bp,810.0bp) .. controls (78.0bp,810.0bp) and (78.0bp,810.0bp)  .. (78.0bp,234.0bp) .. controls (78.0bp,193.12bp) and (73.439bp,177.41bp)  .. (97.0bp,144.0bp) .. controls (101.21bp,138.03bp) and (135.8bp,117.73bp)  .. (169.16bp,98.813bp);
  % Edge: node_5 -> node_4
  \draw [->] (219.69bp,575.98bp) .. controls (221.55bp,527.29bp) and (226.68bp,392.8bp)  .. (229.31bp,324.01bp);
  % Edge: node_1 -> 1
  \draw [->] (122.34bp,791.83bp) .. controls (120.0bp,764.54bp) and (116.0bp,711.32bp)  .. (116.0bp,666.0bp) .. controls (116.0bp,666.0bp) and (116.0bp,666.0bp)  .. (116.0bp,306.0bp) .. controls (116.0bp,201.66bp) and (32.72bp,154.19bp)  .. (97.0bp,72.0bp) .. controls (137.91bp,19.696bp) and (181.25bp,62.813bp)  .. (242.0bp,36.0bp) .. controls (242.09bp,35.959bp) and (242.19bp,35.917bp)  .. (250.89bp,31.279bp);
  % Edge: node_17 -> node_3
  \draw [->] (354.76bp,221.46bp) .. controls (343.1bp,210.41bp) and (325.93bp,194.14bp)  .. (305.09bp,174.4bp);
  % Edge: node_16 -> node_17
  \draw [->] (368.0bp,359.76bp) .. controls (368.0bp,335.2bp) and (368.0bp,291.25bp)  .. (368.0bp,252.09bp);
  % Edge: node_18 -> node_2
  \draw [->] (331.25bp,151.24bp) .. controls (327.38bp,148.67bp) and (323.13bp,146.08bp)  .. (319.0bp,144.0bp) .. controls (276.82bp,122.74bp) and (262.2bp,127.1bp)  .. (219.0bp,108.0bp) .. controls (215.95bp,106.65bp) and (212.79bp,105.14bp)  .. (200.68bp,98.898bp);
  % Edge: node_2 -> 1
  \draw [->] (198.87bp,78.111bp) .. controls (210.82bp,67.866bp) and (228.4bp,52.799bp)  .. (250.7bp,33.69bp);
  % Edge: node_18 -> 1
  \draw [->] (337.47bp,146.04bp) .. controls (324.46bp,121.72bp) and (299.53bp,75.091bp)  .. (278.78bp,36.292bp);
  % Edge: node_1 -> node_9
  \draw [->] (133.33bp,794.38bp) .. controls (138.91bp,785.04bp) and (146.12bp,772.97bp)  .. (157.69bp,753.59bp);
  % Edge: node_9 -> node_10
  \draw [->] (167.0bp,719.83bp) .. controls (167.0bp,712.13bp) and (167.0bp,702.97bp)  .. (167.0bp,684.41bp);
  % Edge: node_14 -> node_15
  \draw [->] (293.76bp,506.73bp) .. controls (299.85bp,497.18bp) and (307.84bp,484.69bp)  .. (320.26bp,465.25bp);
  % Edge: node_10 -> node_2
  \draw [->] (164.31bp,647.86bp) .. controls (160.5bp,620.61bp) and (154.0bp,567.43bp)  .. (154.0bp,522.0bp) .. controls (154.0bp,522.0bp) and (154.0bp,522.0bp)  .. (154.0bp,306.0bp) .. controls (154.0bp,237.66bp) and (169.39bp,158.39bp)  .. (180.75bp,107.52bp);
  % Edge: node_5 -> node_14
  \draw [->] (231.23bp,580.46bp) .. controls (240.76bp,569.9bp) and (254.17bp,555.05bp)  .. (271.83bp,535.48bp);
  % Edge: node_12 -> node_2
  \draw [->] (198.13bp,216.05bp) .. controls (195.58bp,191.59bp) and (190.99bp,147.49bp)  .. (186.89bp,108.17bp);
  % Edge: node_9 -> node_5
  \draw [->] (175.86bp,722.3bp) .. controls (181.58bp,711.71bp) and (188.88bp,697.3bp)  .. (194.0bp,684.0bp) .. controls (201.84bp,663.63bp) and (208.34bp,639.8bp)  .. (215.1bp,611.92bp);
  % Edge: node_0 -> node_4
  \draw [->] (18.346bp,1080.4bp) .. controls (11.625bp,1053.4bp) and (0.0bp,1000.1bp)  .. (0.0bp,954.0bp) .. controls (0.0bp,954.0bp) and (0.0bp,954.0bp)  .. (0.0bp,522.0bp) .. controls (0.0bp,411.44bp) and (142.95bp,340.96bp)  .. (213.09bp,312.21bp);
  % Edge: node_6 -> 1
  \draw [->] (44.342bp,1007.8bp) .. controls (41.999bp,980.54bp) and (38.0bp,927.32bp)  .. (38.0bp,882.0bp) .. controls (38.0bp,882.0bp) and (38.0bp,882.0bp)  .. (38.0bp,522.0bp) .. controls (38.0bp,321.4bp) and (-59.165bp,222.91bp)  .. (73.0bp,72.0bp) .. controls (123.6bp,14.227bp) and (171.23bp,65.831bp)  .. (242.0bp,36.0bp) .. controls (242.09bp,35.96bp) and (242.19bp,35.92bp)  .. (250.93bp,31.369bp);
  % Edge: node_6 -> node_7
  \draw [->] (54.433bp,1010.0bp) .. controls (59.255bp,1000.9bp) and (65.407bp,989.23bp)  .. (75.59bp,969.93bp);
  % Edge: node_15 -> node_16
  \draw [->] (338.43bp,434.02bp) .. controls (343.25bp,424.89bp) and (349.41bp,413.23bp)  .. (359.59bp,393.93bp);
  % Edge: node_4 -> node_2
  \draw [->] (230.72bp,287.94bp) .. controls (231.13bp,269.68bp) and (230.95bp,240.7bp)  .. (227.0bp,216.0bp) .. controls (221.74bp,183.08bp) and (216.72bp,175.56bp)  .. (206.0bp,144.0bp) .. controls (202.9bp,134.87bp) and (199.17bp,125.0bp)  .. (192.0bp,106.89bp);
  % Edge: node_7 -> node_8
  \draw [->] (92.877bp,938.02bp) .. controls (97.952bp,928.89bp) and (104.43bp,917.23bp)  .. (115.15bp,897.93bp);
  % Edge: node_8 -> node_1
  \draw [->] (118.16bp,864.94bp) .. controls (117.3bp,856.81bp) and (117.05bp,846.88bp)  .. (118.12bp,827.44bp);
  % Edge: node_8 -> node_1
  \draw [->] (129.84bp,864.94bp) .. controls (130.7bp,856.81bp) and (130.95bp,846.88bp)  .. (129.88bp,827.44bp);
  % Edge: node_13 -> node_2
  \draw [->] (135.76bp,148.12bp) .. controls (144.54bp,137.76bp) and (156.69bp,123.41bp)  .. (173.27bp,103.84bp);
  % Edge: node_0 -> node_6
  \draw [->] (28.568bp,1080.6bp) .. controls (31.223bp,1072.3bp) and (34.46bp,1062.1bp)  .. (40.484bp,1043.3bp);
  % Edge: node_15 -> node_3
  \draw [->] (327.62bp,431.98bp) .. controls (321.2bp,383.29bp) and (303.45bp,248.8bp)  .. (294.38bp,180.01bp);
  % Edge: node_12 -> node_13
  \draw [->] (186.76bp,221.46bp) .. controls (175.1bp,210.41bp) and (157.93bp,194.14bp)  .. (137.09bp,174.4bp);
  % Edge: node_16 -> node_4
  \draw [->] (351.9bp,369.6bp) .. controls (328.11bp,357.19bp) and (283.36bp,333.84bp)  .. (246.0bp,314.35bp);
  % Edge: node_17 -> node_18
  \draw [->] (362.67bp,216.57bp) .. controls (360.13bp,208.26bp) and (357.04bp,198.12bp)  .. (351.28bp,179.27bp);
  % Edge: node_11 -> 1
  \draw [->] (251.57bp,72.571bp) .. controls (254.14bp,64.527bp) and (257.25bp,54.781bp)  .. (263.24bp,36.021bp);
  % Edge: node_2 -> $X I'
  \draw [->] (179.19bp,72.571bp) .. controls (176.51bp,64.527bp) and (173.26bp,54.781bp)  .. (167.01bp,36.021bp);
  % Edge: node_4 -> node_12
  \draw [->] (223.04bp,289.3bp) .. controls (219.5bp,280.79bp) and (215.1bp,270.24bp)  .. (207.13bp,251.11bp);
  % Edge: node_3 -> node_11
  \draw [->] (282.24bp,146.73bp) .. controls (276.15bp,137.18bp) and (268.16bp,124.69bp)  .. (255.74bp,105.25bp);
  % Edge: node_11 -> $X B
  \draw [->] (238.81bp,73.301bp) .. controls (235.25bp,65.038bp) and (230.87bp,54.849bp)  .. (222.8bp,36.122bp);
  % Edge: node_10 -> node_5
  \draw [->] (177.77bp,651.08bp) .. controls (184.82bp,641.33bp) and (194.16bp,628.4bp)  .. (208.24bp,608.9bp);
  % Edge: node_13 -> $X B₄
  \draw [->] (124.0bp,143.83bp) .. controls (124.0bp,136.13bp) and (124.0bp,126.97bp)  .. (124.0bp,108.41bp);
  % Edge: node_3 -> 1
  \draw [->] (289.13bp,144.05bp) .. controls (285.21bp,119.48bp) and (278.12bp,75.101bp)  .. (271.9bp,36.173bp);
  % Edge: node_14 -> node_3
  \draw [->] (284.0bp,503.81bp) .. controls (284.0bp,476.5bp) and (284.0bp,423.25bp)  .. (284.0bp,378.0bp) .. controls (284.0bp,378.0bp) and (284.0bp,378.0bp)  .. (284.0bp,306.0bp) .. controls (284.0bp,265.81bp) and (287.14bp,219.42bp)  .. (290.34bp,180.17bp);
  % Node: $X B₄
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (142.0bp,108.0bp) -- (106.0bp,108.0bp) -- (106.0bp,72.0bp) -- (142.0bp,72.0bp) -- cycle;
  \draw (124.0bp,90.0bp) node[font=\LARGE] {$\c{B_4}$};
\end{scope}
  % Node: $X I'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (179.0bp,36.0bp) -- (143.0bp,36.0bp) -- (143.0bp,0.0bp) -- (179.0bp,0.0bp) -- cycle;
  \draw (161.0bp,18.0bp) node[font=\LARGE] {$\c{I^\prime}$};
\end{scope}
  % Node: 1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (287.0bp,36.0bp) -- (251.0bp,36.0bp) -- (251.0bp,0.0bp) -- (287.0bp,0.0bp) -- cycle;
  \draw (269.0bp,18.0bp) node[font=\LARGE] {1};
\end{scope}
  % Node: node_9
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (167.0bp,738.0bp) ellipse (18.0bp and 18.0bp);
  \draw (167.0bp,738.0bp) node[font=\LARGE] {};
\end{scope}
  % Node: node_8
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (124.0bp,882.0bp) ellipse (18.0bp and 18.0bp);
  \draw (124.0bp,882.0bp) node[font=\LARGE] {};
\end{scope}
  % Node: node_7
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (84.0bp,954.0bp) ellipse (18.0bp and 18.0bp);
  \draw (84.0bp,954.0bp) node[font=\LARGE] {};
\end{scope}
  % Node: node_6
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (46.0bp,1026.0bp) ellipse (18.0bp and 18.0bp);
  \draw (46.0bp,1026.0bp) node[font=\LARGE] {};
\end{scope}
  % Node: node_5
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (219.0bp,594.0bp) ellipse (18.0bp and 18.0bp);
  \draw (219.0bp,594.0bp) node[font=\LARGE] {};
\end{scope}
  % Node: node_4
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (230.0bp,306.0bp) ellipse (18.0bp and 18.0bp);
  \draw (230.0bp,306.0bp) node[font=\LARGE] {};
\end{scope}
  % Node: node_3
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (292.0bp,162.0bp) ellipse (18.0bp and 18.0bp);
  \draw (292.0bp,162.0bp) node[font=\LARGE] {};
\end{scope}
  % Node: node_2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (185.0bp,90.0bp) ellipse (18.0bp and 18.0bp);
  \draw (185.0bp,90.0bp) node[font=\LARGE] {};
\end{scope}
  % Node: node_1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (124.0bp,810.0bp) ellipse (18.0bp and 18.0bp);
  \draw (124.0bp,810.0bp) node[font=\LARGE] {};
\end{scope}
  % Node: node_0
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (23.0bp,1098.0bp) ellipse (18.0bp and 18.0bp);
  \draw (23.0bp,1098.0bp) node[font=\LARGE] {};
\end{scope}
  % Node: node_18
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (346.0bp,162.0bp) ellipse (18.0bp and 18.0bp);
  \draw (346.0bp,162.0bp) node[font=\LARGE] {};
\end{scope}
  % Node: node_17
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (368.0bp,234.0bp) ellipse (18.0bp and 18.0bp);
  \draw (368.0bp,234.0bp) node[font=\LARGE] {};
\end{scope}
  % Node: node_16
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (368.0bp,378.0bp) ellipse (18.0bp and 18.0bp);
  \draw (368.0bp,378.0bp) node[font=\LARGE] {};
\end{scope}
  % Node: node_15
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (330.0bp,450.0bp) ellipse (18.0bp and 18.0bp);
  \draw (330.0bp,450.0bp) node[font=\LARGE] {};
\end{scope}
  % Node: node_14
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (284.0bp,522.0bp) ellipse (18.0bp and 18.0bp);
  \draw (284.0bp,522.0bp) node[font=\LARGE] {};
\end{scope}
  % Node: node_13
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (124.0bp,162.0bp) ellipse (18.0bp and 18.0bp);
  \draw (124.0bp,162.0bp) node[font=\LARGE] {};
\end{scope}
  % Node: node_12
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (200.0bp,234.0bp) ellipse (18.0bp and 18.0bp);
  \draw (200.0bp,234.0bp) node[font=\LARGE] {};
\end{scope}
  % Node: node_11
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (246.0bp,90.0bp) ellipse (18.0bp and 18.0bp);
  \draw (246.0bp,90.0bp) node[font=\LARGE] {};
\end{scope}
  % Node: node_10
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (167.0bp,666.0bp) ellipse (18.0bp and 18.0bp);
  \draw (167.0bp,666.0bp) node[font=\LARGE] {};
\end{scope}
  % Node: $X B
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (233.0bp,36.0bp) -- (197.0bp,36.0bp) -- (197.0bp,0.0bp) -- (233.0bp,0.0bp) -- cycle;
  \draw (215.0bp,18.0bp) node[font=\LARGE] {$\c{B}$};
\end{scope}
%
\end{tikzpicture}
% }
% % End of code
% 
% %
% \end{document}
% %




